Matter effects on Majorana neutrino phases

We consider the effect of ambient matter on the Majorana phase of neutrinos. We find that this can lead to an observable signal if a neutrino oscillation experiment could be performed where the source and the detector are at appropriately different matter densities. We illustrate the situation using a beta beam neutrino source as an example and show that a 5 sigma signal for the matter modification of the Majorana phase could be possible in a 5-year run.

==> figs.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figs}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(13500,8640)(0,0)%
\put(2750,1650){\makebox(0,0)[r]{\strut{} 5000}}%
\put(2750,2306){\makebox(0,0)[r]{\strut{} 10000}}%
\put(2750,2961){\makebox(0,0)[r]{\strut{} 15000}}%
\put(2750,3617){\makebox(0,0)[r]{\strut{} 20000}}%
\put(2750,4272){\makebox(0,0)[r]{\strut{} 25000}}%
\put(2750,4928){\makebox(0,0)[r]{\strut{} 30000}}%
\put(2750,5583){\makebox(0,0)[r]{\strut{} 35000}}%
\put(2750,6239){\makebox(0,0)[r]{\strut{} 40000}}%
\put(2750,6894){\makebox(0,0)[r]{\strut{} 45000}}%
\put(2750,7550){\makebox(0,0)[r]{\strut{} 50000}}%
\put(3025,1100){\makebox(0,0){\strut{} 800}}%
\put(4333,1100){\makebox(0,0){\strut{} 1000}}%
\put(5642,1100){\makebox(0,0){\strut{} 1200}}%
\put(6950,1100){\makebox(0,0){\strut{} 1400}}%
\put(8258,1100){\makebox(0,0){\strut{} 1600}}%
\put(9567,1100){\makebox(0,0){\strut{} 1800}}%
\put(10875,1100){\makebox(0,0){\strut{} 2000}}%
\put(1050,4600){\rotatebox{90}{\makebox(0,0){\strut{}$\nu_{e}$ events per 50 MeV}}}%
\put(6950,275){\makebox(0,0){\strut{}Energy in MeV}}%
\put(3352,3354){\makebox(0,0)[l]{\strut{}$\alpha=45$}}%
\put(3679,2174){\makebox(0,0)[l]{\strut{}$\alpha=0$}}%
\put(5773,3682){\makebox(0,0)[l]{\strut{}$L=732$ km}}%
\put(5773,3223){\makebox(0,0)[l]{\strut{}$\rho=$ 2.5 to 2.8 gm/cc}}%
\put(5773,2764){\makebox(0,0)[l]{\strut{}$\gamma=580$}}%
\put(5773,2306){\makebox(0,0)[l]{\strut{}$440 \times 5 = 2200$ Kt-year}}%
\put(13825,1650){\makebox(0,0)[r]{\strut{} 30000}}%
\put(13825,2493){\makebox(0,0)[r]{\strut{} 40000}}%
\put(13825,3336){\makebox(0,0)[r]{\strut{} 50000}}%
\put(13825,4179){\makebox(0,0)[r]{\strut{} 60000}}%
\put(13825,5021){\makebox(0,0)[r]{\strut{} 70000}}%
\put(13825,5864){\makebox(0,0)[r]{\strut{} 80000}}%
\put(13825,6707){\makebox(0,0)[r]{\strut{} 90000}}%
\put(13825,7550){\makebox(0,0)[r]{\strut{} 100000}}%
\put(14100,1100){\makebox(0,0){\strut{} 800}}%
\put(15363,1100){\makebox(0,0){\strut{} 1000}}%
\put(16625,1100){\makebox(0,0){\strut{} 1200}}%
\put(17888,1100){\makebox(0,0){\strut{} 1400}}%
\put(19150,1100){\makebox(0,0){\strut{} 1600}}%
\put(20413,1100){\makebox(0,0){\strut{} 1800}}%
\put(21675,1100){\makebox(0,0){\strut{} 2000}}%
\put(12220,4600){\rotatebox{90}{\makebox(0,0){\strut{}$\overline{\nu}_{e}$ events per 50 MeV}}}%
\put(17887,275){\makebox(0,0){\strut{}Energy in MeV}}%
%\put(14416,639){\makebox(0,0)[l]{\strut{}$\alpha=45$}}%
%\put(14731,-118){\makebox(0,0)[l]{\strut{}$\alpha=0$}}%
%\put(16751,849){\makebox(0,0)[l]{\strut{}$L=732$ km}}%
%\put(16751,554){\makebox(0,0)[l]{\strut{}$\rho=$ 2.5 to 2.8 gm/cc}}%
%\put(16751,259){\makebox(0,0)[l]{\strut{}$\gamma=580$}}%
%\put(16751,-34){\makebox(0,0)[l]{\strut{}$440 \times 5 = 2200$ Kt-year}}%
\put(14431,5274){\makebox(0,0)[l]{\strut{}$\alpha=45$}}%
\put(16309,5274){\makebox(0,0)[l]{\strut{}$\alpha=0$}}%
\put(16751,3504){\makebox(0,0)[l]{\strut{}$L=732$ km}}%
\put(16751,3083){\makebox(0,0)[l]{\strut{}$\rho=$ 2.5 to 2.8 gm/cc}}%
\put(16751,2661){\makebox(0,0)[l]{\strut{}$\gamma=350$}}%
\put(16751,2240){\makebox(0,0)[l]{\strut{}$440 \times 5 = 2200$ Kt-year}}%
\end{picture}%
\endgroup
\endinput

